Complexity change under conformal transformations in AdS$_{3}$/CFT$_{2}$

Using the volume proposal, we compute the change of complexity of holographic states caused by a small conformal transformation in AdS$_{3}$/CFT$_{2}$. This computation is done perturbatively to second order. We give a general result and discuss some of its properties. As operators generating such conformal transformations can be explicitly constructed in CFT terms, these results allow for a comparison between holographic methods of defining and computing computational complexity and purely field-theoretic proposals. A comparison of our results to one such proposal is given.

==> ComplexityOfStates2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ComplexityOfStates2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{695.10103175bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56614217)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ComplexityOfStates2.pdf}}%
    \put(0.97112776,0.86869857){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.77482647\unitlength}\raggedright \end{minipage}}}%
    \put(0.32995504,0.54855255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\left|\psi_{U}\right\rangle$}}}%
    \put(0.01057153,0.00542862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\left|\mathcal{R}\right\rangle$}}}%
    \put(0.00578456,0.54733666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\left|0\right\rangle$}}}%
    \put(0.13861338,0.48911403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U$}}}%
    \put(0.16395922,0.23278113){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{C}(\left|\psi_{U}\right\rangle,\left|\mathcal{R}\right\rangle)$}}}%
    \put(0.01459994,0.40810449){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{C}(\left|0\right\rangle,\left|\mathcal{R}\right\rangle)$}}}%
  \end{picture}%
\endgroup%


==> ConformalDiagram.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ConformalDiagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{315.74998991bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.14251782)%
    \put(1.77873283,1.66545944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.70572519\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ConformalDiagram.pdf}}%
    \put(0.2043462,0.7952702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rotatebox{45}{$t\rightarrow+\infty$}}}}    \put(0.91420891,0.61836867){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\lambda=\epsilon^{-2}$}}}%
    \put(0.21751806,0.31514185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rotatebox{-45}{$t\rightarrow-\infty$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ConformalDiagram.pdf}}%
    \put(0.91058947,0.53014338){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lb]{\smash{$\tilde\lambda=\epsilon^{-2}$}}}%
    \put(0.60587265,0.40956876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rotatebox{90}{\shortstack{Boundary:\\ $ \lambda = \tilde \lambda =0$}}}}}%
    \put(0.91919752,0.69573386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Cutoff surfaces}}}%
  \end{picture}%
\endgroup%

